Photometric rotation periods for 107 M dwarfs from the APACHE survey

We present rotation period measurements for 107 M dwarfs in the mass range $0.15-0.70 M_\odot$ observed within the context of the APACHE photometric survey. We measure rotation periods in the range 0.5-190 days, with the distribution peaking at $\sim$ 30 days. We revise the stellar masses and radii for our sample of rotators by exploiting the Gaia DR2 data. For $\sim 20\%$ of the sample, we compare the photometric rotation periods with those derived from different spectroscopic indicators, finding good correspondence in most cases. We compare our rotation periods distribution to the one obtained by the Kepler survey in the same mass range, and to that derived by the MEarth survey for stars in the mass range $0.07-0.25 M_\odot$. The APACHE and Kepler periods distributions are in good agreement, confirming the reliability of our results, while the APACHE distribution is consistent with the MEarth result only for the older/slow rotators, and in the overlapping mass range of the two surveys. Combining the APACHE/Kepler distribution with the MEarth distribution, we highlight that the rotation period increases with decreasing stellar mass, in agreement with previous work. Our findings also suggest that the spin-down time scale, from fast to slow rotators, changes crossing the fully convective limit at $\approx0.3 M_\odot$ for M dwarfs. The catalogue of 107 rotating M dwarfs presented here is particularly timely, as the stars are prime targets for the potential identification of transiting small planets with TESS and amenable to high-precision mass determination and further atmospheric characterization measurements.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrr}

\caption{\label{tab:par2} Observational Properties for the APACHE stars.}\\
\hline
Name       &    RA         & Dec       & V                   & N points      & N nights     & $\Delta HJD$                           & $\sigma_t$ & $\Phi_{det}$ &  $\Phi_{det,h}$  & Rotator\\

           &     (deg)      & (deg)     & (mag)                 &   &   & (days)    & (mag) & (\%)  & (\%)  & Yes/No \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Name       &    RA         & Dec       & V                   & N points      & N nights     & $\Delta HJD$                           & $\sigma_t$ &  $\Phi_{det}$ &  $\Phi_{det,h}$  & Rotator\\

           &     (deg)      & (deg)     & (mag)                 &   &   & (days)    & (mag) & (\%) & (\%) & Yes/No \\
\hline
\endhead
\hline
\endfoot
   J00156+7217 &     3.902023 &    72.283562 &  12.70 &    4798 &    108 &     814. &  0.0045 &      82 &    0 &  Y  \\ 
   J00166+3000 &     4.168521 &    30.016624 &  12.79 &    1772 &     39 &     481. &  0.0046 &      50 &    7 &  Y  \\ 
   J00207+5936 &     5.198862 &    59.604836 &  12.80 &    4935 &    138 &     798. &  0.0036 &      99 &    0 &  Y  \\ 
   J00234+7711 &     5.870607 &    77.189285 &  11.31 &    3718 &     99 &     618. &  0.0052 &      86 &    0 &  Y  \\ 
   J00374+5133 &     9.358173 &    51.552032 &  11.54 &    3168 &    103 &    1148. &  0.0043 &      94 &    0 &  Y  \\ 
   J01013+6121 &    15.333420 &    61.365776 &  10.92 &    4737 &     69 &     197. &  0.0083 &      61 &    0 &  Y  \\ 
   J01025+7140 &    15.633533 &    71.679871 &   9.98 &    4310 &     96 &    1538. &  0.0039 &     100 &    0 &  Y  \\ 
   J01056+2829 &    16.406815 &    28.492657 &  15.64 &    3159 &     82 &     800. &  0.0040 &      99 &    0 &  Y  \\ 
   J02155+3357 &    33.893379 &    33.961407 &  14.07 &    3935 &     94 &    1634. &  0.0040 &      99 &    0 &  Y  \\ 
   J02207+3044 &    35.179794 &    30.745981 &  12.37 &    1633 &     34 &    1603. &  0.0055 &      48 &   10 &  Y  \\ 
  J02565+5526S &    44.143288 &    55.437317 &  10.73 &    5940 &    125 &    1600. &  0.0055 &      99 &    0 &  Y  \\ 
   J02592+3146 &    44.819622 &    31.773594 &  13.89 &     683 &     19 &    1593. &  0.0045 &      43 &   19 &  Y  \\ 
   J03122+2951 &    48.052689 &    29.859001 &  11.28 &    6626 &    137 &    1538. &  0.0055 &      98 &    0 &  Y  \\ 
   J03437+1640 &    55.938515 &    16.667305 &  10.83 &     176 &     11 &     472. &  0.0050 &      12 &   40 &  Y  \\ 
   J04086+3338 &    62.155735 &    33.637020 &  10.18 &    2558 &     42 &     524. &  0.0101 &      21 &   17 &  Y  \\ 
   J04129+5236 &    63.244991 &    52.611649 &  13.80 &    1923 &     53 &     426. &  0.0109 &      38 &   14 &  Y  \\ 
   J04199+3629 &    64.998680 &    36.486546 &  11.46 &    2190 &     63 &     877. &  0.0060 &      80 &    0 &  Y  \\ 
   J04248+3226 &    66.204872 &    32.449459 &  11.98 &    1808 &     56 &    1636. &  0.0054 &      83 &    5 &  Y  \\ 
   J04414+1313 &    70.373688 &    13.221195 &  11.26 &    1080 &     23 &      68. &  0.0042 &      56 &   25 &  Y  \\ 
   J04525+4042 &    73.144196 &    40.706730 &  13.56 &    3359 &     80 &     560. &  0.0048 &      95 &    0 &  Y  \\ 
   J05198+3159 &    79.971581 &    31.992743 &  13.39 &    3678 &     97 &    1266. &  0.0061 &      93 &    0 &  Y  \\ 
   J05298+3204 &    82.469398 &    32.080883 &  12.77 &    2418 &     55 &     526. &  0.0050 &      99 &    0 &  Y  \\ 
   J05334+4809 &    83.371078 &    48.157131 &  11.68 &    1905 &     60 &     787. &  0.0050 &      78 &    2 &  Y  \\ 
   J06140+5140 &    93.509834 &    51.668896 &  13.40 &    4803 &    118 &    1487. &  0.0053 &      99 &    0 &  Y  \\ 
   J06147+4727 &    93.676758 &    47.459602 &  11.56 &    7988 &    171 &    1431. &  0.0045 &      99 &    0 &  Y  \\ 
   J06162+7722 &    94.059441 &    77.382080 &  13.82 &    2843 &     70 &     423. &  0.0050 &      87 &    0 &  Y  \\ 
   J06170+8353 &    94.272034 &    83.893135 &  13.57 &    2976 &     64 &     830. &  0.0188 &      57 &   18 &  Y  \\ 
   J06194+1357 &    94.872879 &    13.950819 &  10.93 &    1566 &     30 &     462. &  0.0048 &      53 &    4 &  Y  \\ 
   J07044+6817 &   106.107964 &    68.288795 &  11.95 &    5084 &    115 &    1649. &  0.0065 &     100 &    0 &  Y  \\ 
   J07086+3042 &   107.164711 &    30.713886 &  11.54 &    1719 &     32 &     420. &  0.0063 &      50 &    7 &  Y  \\ 
  J07316+6201W &   112.900566 &    62.019855 &  11.96 &    6405 &    140 &    1331. &  0.0040 &     100 &    0 &  Y  \\ 
   J08315+7303 &   127.875351 &    73.062737 &  13.42 &    3756 &     80 &    1209. &  0.0047 &      87 &    0 &  Y  \\ 
   J08321+8424 &   128.041870 &    84.408592 &  13.79 &    6011 &    126 &    1599. &  0.0054 &      99 &    0 &  Y  \\ 
   J08376+3156 &   129.413803 &    31.948244 &  12.88 &     955 &     23 &      99. &  0.0043 &      66 &   19 &  Y  \\ 
   J08507+3505 &   132.687225 &    35.084469 &  12.68 &    4874 &    125 &    1243. &  0.0041 &     100 &    0 &  Y  \\ 
   J09014+2957 &   135.371277 &    29.952942 &  13.74 &     735 &     21 &     384. &  0.0048 &      23 &   27 &  Y  \\ 
   J09108+3127 &   137.701248 &    31.457430 &  13.95 &    1304 &     35 &     426. &  0.0039 &      57 &   13 &  Y  \\ 
   J09133+6852 &   138.349335 &    68.875160 &  11.23 &    4649 &     99 &    1328. &  0.0045 &     100 &    0 &  Y  \\ 
   J09327+8208 &   143.185806 &    82.139236 &  12.75 &    4639 &     92 &     497. &  0.0045 &      80 &    0 &  Y  \\ 
   J10312+8139 &   157.808640 &    81.663597 &  13.00 &    2576 &     78 &     363. &  0.0044 &      79 &    0 &  Y  \\ 
   J10506+5145 &   162.659332 &    51.750435 &  14.72 &    3076 &     85 &     829. &  0.0036 &      91 &    0 &  Y  \\ 
   J10558+5602 &   163.959259 &    56.037186 &  12.95 &    2749 &    102 &    1639. &  0.0042 &     100 &    0 &  Y  \\ 
   J10567+4313 &   164.190811 &    43.233173 &  12.93 &    1242 &     34 &     857. &  0.0046 &      91 &    2 &  Y  \\ 
   J11000+2249 &   165.018017 &    22.833138 &   0.00 &    4204 &     96 &    1127. &  0.0037 &      98 &    0 &  Y  \\ 
   J11009+2800 &   165.233536 &    28.011812 &  12.84 &    2026 &     70 &    1520. &  0.0057 &      94 &    0 &  Y  \\ 
   J11026+2158 &   165.659757 &    21.967139 &   0.00 &    2672 &     59 &     477. &  0.0036 &      86 &    0 &  Y  \\ 
   GJ3649      &   168.162452 &    18.934843 &   0.00 &    3839 &     82 &    1127. &  0.0043 &      97 &    0 &  Y  \\ 
   J11254+7815 &   171.372787 &    78.265739 &  12.19 &    3183 &    123 &     561. &  0.0047 &      89 &    0 &  Y  \\ 
   J11298+3606 &   172.468048 &    36.111515 &  13.69 &     707 &     22 &     857. &  0.0058 &      22 &   16 &  Y  \\ 
   J11318+2725 &   172.974854 &    27.426025 &  14.22 &     793 &     24 &    1476. &  0.0060 &      16 &   17 &  Y  \\ 
   J11379+2951 &   174.494247 &    29.855530 &  13.73 &    2852 &     79 &     864. &  0.0053 &      86 &    0 &  Y  \\ 
   J11511+3516 &   177.780572 &    35.272015 &   0.00 &     774 &     33 &     743. &  0.0052 &      50 &   13 &  Y  \\ 
   J11529+2428 &   178.241241 &    24.479298 &  14.73 &    2269 &     86 &    1496. &  0.0052 &      98 &    0 &  Y  \\ 
   J11582+4234 &   179.573395 &    42.574711 &  14.43 &    2728 &     89 &    1519. &  0.0038 &     100 &    0 &  Y  \\ 
   J12194+2822 &   184.850370 &    28.382366 &   0.00 &    2865 &     19 &      66. &  0.0041 &      59 &   22 &  Y  \\ 
   J12194+2822 &   184.850370 &    28.382366 &   0.00 &     750 &     22 &     152. &  0.0040 &      51 &    7 &  Y  \\ 
   J12253+3743 &   186.346085 &    37.724266 &  11.90 &    2899 &     74 &     816. &  0.0043 &      92 &    0 &  Y  \\ 
   J12274+3726 &   186.872620 &    37.442604 &  12.08 &    2960 &     80 &    1536. &  0.0048 &      98 &    0 &  Y  \\ 
   J12350+0949 &   188.753006 &     9.828533 &  11.40 &    1259 &     35 &     512. &  0.0048 &      67 &    2 &  Y  \\ 
   J12505+2655 &   192.644043 &    26.923075 &  14.17 &    1022 &     25 &     440. &  0.0055 &      33 &   13 &  Y  \\ 
   J13436+3321 &   205.924271 &    33.355385 &  12.75 &     901 &     35 &     482. &  0.0049 &      50 &    8 &  Y  \\ 
   J13517+3142 &   207.938049 &    31.716021 &  13.40 &    2743 &     92 &     890. &  0.0050 &      98 &    1 &  Y  \\ 
   J13580+3141 &   209.506790 &    31.695421 &  12.68 &    1076 &     28 &     115. &  0.0036 &      52 &   18 &  Y  \\ 
  J14257+2337W &   216.431030 &    23.617239 &   0.00 &     471 &     46 &    1147. &  0.0036 &      86 &    6 &  Y  \\ 
   J14294+1531 &   217.373744 &    15.532639 &   0.00 &    2669 &     76 &    1124. &  0.0034 &      99 &    0 &  Y  \\ 
   J15297+4252 &   232.433258 &    42.880249 &  14.64 &    3395 &    116 &     768. &  0.0037 &      98 &    0 &  Y  \\ 
   J15336+4615 &   233.413879 &    46.250866 &  14.03 &    1687 &     86 &    1533. &  0.0049 &      90 &    5 &  Y  \\ 
   J16008+4019 &   240.211655 &    40.328773 &  13.59 &    4152 &    148 &     901. &  0.0052 &     100 &    0 &  Y  \\ 
   J16072+2650 &   241.806839 &    26.838085 &  13.50 &    4134 &    110 &    1511. &  0.0056 &      97 &    1 &  Y  \\ 
   J16254+5418 &   246.352597 &    54.304104 &   0.00 &    2450 &     96 &    1064. &  0.0039 &      94 &    0 &  Y  \\ 
   J16259+8324 &   246.493179 &    83.406700 &  12.22 &    6627 &    224 &    1330. &  0.0041 &     100 &    0 &  Y  \\ 
   J16408+3619 &   250.203705 &    36.316692 &  11.48 &    3979 &    128 &     908. &  0.0050 &      99 &    0 &  Y  \\ 
   J16420+1916 &   250.503113 &    19.269569 &  12.70 &    1244 &     50 &    1117. &  0.0047 &      79 &    4 &  Y  \\ 
  J17104+2758W &   257.606079 &    27.977779 &  13.13 &    1048 &     48 &     339. &  0.0039 &      66 &    2 &  Y  \\ 
   J17158+1900 &   258.958801 &    19.000015 &  10.73 &    1458 &     52 &     636. &  0.0058 &      50 &    7 &  Y  \\ 
   J17160+1103 &   259.002645 &    11.057621 &   0.00 &    3973 &     93 &    1087. &  0.0099 &      50 &   15 &  Y  \\ 
   J17166+0803 &   259.170807 &     8.058401 &  11.49 &    3034 &     92 &    1526. &  0.0053 &      90 &    2 &  Y  \\ 
   J17312+8205 &   262.821533 &    82.088921 &  14.09 &    5508 &    114 &     620. &  0.0053 &      85 &    0 &  Y  \\ 
   J17378+1835 &   264.472279 &    18.591711 &   0.00 &    1457 &     50 &     461. &  0.0053 &      38 &    8 &  Y  \\ 
   J17395+2745 &   264.877991 &    27.762253 &  11.07 &    1176 &     31 &      40. &  0.0074 &      10 &   19 &  Y  \\ 
   J17589+8042 &   269.736176 &    80.712204 &  13.20 &    2835 &    110 &     516. &  0.0055 &      81 &    0 &  Y  \\ 
   J18234+2810 &   275.868103 &    28.167734 &  12.32 &    2452 &     74 &    1152. &  0.0068 &      72 &    9 &  Y  \\ 
   J18353+4544 &   278.826627 &    45.744042 &   0.00 &    5903 &    163 &    1252. &  0.0032 &     100 &    0 &  Y  \\ 
  J18563+5429W &   284.075897 &    54.497581 &  11.74 &    1836 &     55 &     851. &  0.0048 &      85 &    1 &  Y  \\ 
   J18580+0554 &   284.500569 &     5.908118 &   0.00 &    3449 &     81 &     765. &  0.0048 &      76 &   11 &  Y  \\ 
   J18596+0759 &   284.910828 &     7.987281 &  10.86 &    1701 &     63 &     367. &  0.0050 &      49 &    5 &  Y  \\ 
   J19242+7943 &   291.063263 &    79.726883 &  11.45 &    5793 &    172 &    1449. &  0.0047 &      99 &    0 &  Y  \\ 
   J19540+3233 &   298.511108 &    32.564766 &  12.26 &     701 &     31 &    1776. &  0.0050 &      33 &   13 &  Y  \\ 
   J20586+3416 &   314.674683 &    34.274200 &  11.21 &    1322 &     39 &     467. &  0.0047 &      64 &    7 &  Y  \\ 
   J21012+3314 &   315.317108 &    33.242439 &  12.25 &    2184 &     59 &     518. &  0.0073 &      58 &    5 &  Y  \\ 
   J21109+2925 &   317.728241 &    29.423113 &  11.06 &    4184 &    127 &     814. &  0.0050 &      86 &    0 &  Y  \\ 
  J21129+3107E &   318.231049 &    31.131737 &  11.84 &    4652 &    159 &    1363. &  0.0053 &      97 &    0 &  Y  \\ 
   J21152+2547 &   318.802429 &    25.795969 &  11.92 &    3572 &     91 &    1554. &  0.0060 &      89 &    0 &  Y  \\ 
   J21179+3404 &   319.496124 &    34.075050 &  11.91 &    4411 &    145 &     911. &  0.0045 &     100 &    0 &  Y  \\ 
   J21185+3014 &   319.640625 &    30.242956 &   0.00 &     496 &     38 &     419. &  0.0046 &      51 &   11 &  Y  \\ 
   J21185+3014 &   319.640625 &    30.242956 &  11.87 &    3148 &    112 &    1350. &  0.0034 &      92 &    0 &  Y  \\ 
  J21366+3927E &   324.160767 &    39.455730 &  10.17 &    5891 &    160 &    1146. &  0.0058 &      98 &    0 &  Y  \\ 
   J21487+4019 &   327.193573 &    40.328461 &  11.27 &    1768 &     47 &      96. &  0.0049 &      56 &   22 &  Y  \\ 
   J22006+2715 &   330.173309 &    27.253777 &  11.53 &    1070 &     36 &     880. &  0.0044 &      60 &    3 &  Y  \\ 
   J22107+0754 &   332.686218 &     7.909122 &  10.92 &    4543 &    145 &    1576. &  0.0053 &      94 &    1 &  Y  \\ 
  J22129+5504N &   333.236664 &    55.080524 &  11.02 &     953 &     30 &      60. &  0.0055 &      34 &   25 &  Y  \\ 
   J22154+6613 &   333.859009 &    66.224350 &  13.91 &     384 &     21 &     452. &  0.0093 &       7 &   38 &  Y  \\ 
   J22385+8309 &   339.636505 &    83.166664 &  12.70 &    2890 &     93 &    1152. &  0.0044 &      91 &    0 &  Y  \\ 
   J22562+5919 &   344.056244 &    59.319046 &  11.60 &     283 &     11 &      62. &  0.0037 &       9 &   25 &  Y  \\ 
   J23182+7934 &   349.570465 &    79.579865 &  14.40 &    4656 &    110 &     908. &  0.0028 &      95 &    0 &  Y  \\ 
   J23313+5944 &   352.832245 &    59.747662 &   9.90 &    3371 &     60 &     159. &  0.0101 &      24 &   27 &  Y  \\ 
   J23428+3049 &   355.719727 &    30.822731 &  14.66 &    1134 &     36 &     489. &  0.0035 &      72 &    4 &  Y  \\ 
   J23513+2344 &   357.842926 &    23.739084 &  14.16 &    1749 &     33 &      59. &  0.0052 &      42 &   25 &  Y  \\ 
   J23515+3127 &   357.890320 &    31.456356 &  13.65 &     638 &     15 &      45. &  0.0043 &      35 &   27 &  Y  \\ 
   J00051+4547 &     1.295195 &    45.786587 &   9.95 &    4647 &     79 &     540. &  0.0113 &      75 &    2 &  N  \\
   J00113+5837 &     2.841032 &    58.617561 &  11.21 &    4418 &     67 &     163. &  0.0078 &      57 &    0 &  N  \\
   J00119+3303 &     2.985193 &    33.054703 &  13.40 &    3373 &     92 &    1422. &  0.0038 &      95 &    0 &  N  \\
   J00232+5445 &     5.812493 &    54.752010 &  11.75 &    1673 &     59 &     763. &  0.0036 &      82 &    0 &  N  \\
   J00409+3122 &    10.234305 &    31.382376 &  13.88 &    2958 &     93 &    1595. &  0.0057 &      96 &    0 &  N  \\
   J00508+3308 &    12.708258 &    33.143459 &  12.87 &    4330 &    111 &    1008. &  0.0039 &      96 &    0 &  N  \\
   J00558+3100 &    13.962433 &    31.007284 &  12.22 &     962 &     23 &     449. &  0.0042 &      54 &    6 &  N  \\
  J01012+2901N &    15.323452 &    29.033249 &  14.00 &     294 &      8 &     410. &  0.0055 &       0 &   24 &  N  \\
   J01161+6009 &    19.042156 &    60.153561 &  11.42 &    2773 &     59 &     159. &  0.0070 &      64 &    0 &  N  \\
   J01198+8409 &    19.967289 &    84.159134 &  14.85 &    2865 &     85 &     999. &  0.0039 &      88 &    0 &  N  \\
   J01514+2123 &    27.850719 &    21.394299 &  14.41 &     454 &     15 &     385. &  0.0038 &      30 &   32 &  N  \\
   J01518+6426 &    27.963015 &    64.434998 &  11.65 &    4799 &    131 &    1677. &  0.0053 &      98 &    0 &  N  \\
   J02015+6346 &    30.397266 &    63.770027 &  11.13 &    5884 &     95 &     421. &  0.0056 &      69 &    0 &  N  \\
   J02115+2046 &    32.899788 &    20.778610 &  11.99 &     461 &     17 &    1545. &  0.0059 &       6 &   30 &  N  \\
   J02207+3044 &    35.179794 &    30.745981 &   0.00 &    5992 &     19 &      59. &  0.0043 &      56 &   20 &  N  \\
   J02358+2013 &    38.972080 &    20.219902 &  10.68 &    1194 &     24 &     407. &  0.0097 &       6 &   28 &  N  \\
  J02565+5526N &    44.146698 &    55.441643 &  10.99 &    4040 &     81 &     421. &  0.0052 &      87 &    0 &  N  \\
   J03147+4831 &    48.687126 &    48.519733 &  11.50 &     804 &     21 &    1585. &  0.0054 &      29 &   25 &  N  \\
   J03207+3943 &    50.188370 &    39.717091 &  11.22 &    6254 &    117 &    1205. &  0.0050 &     100 &    0 &  N  \\
   J03280+2201 &    52.009628 &    22.023123 &  11.41 &     195 &     10 &     145. &  0.0039 &       4 &   42 &  N  \\
   J03416+5513 &    55.405293 &    55.218575 &  11.34 &    6751 &    172 &    1184. &  0.0053 &     100 &    0 &  N  \\
  J03454+7259N &    56.366440 &    72.992310 &  11.86 &    4183 &     86 &     789. &  0.0091 &      71 &    8 &  N  \\
   J03466+8207 &    56.674992 &    82.130890 &  11.99 &    2895 &     64 &     893. &  0.0115 &      36 &   26 &  N  \\
   J03567+5333 &    59.197422 &    53.560253 &  10.86 &    4007 &    102 &    1478. &  0.0065 &      97 &    0 &  N  \\
   J04129+5236 &    63.244991 &    52.611649 &   0.00 &    1278 &     21 &      43. &  0.0047 &      44 &   22 &  N  \\
   J04545+3729 &    73.633278 &    37.497746 &  10.25 &    5463 &    123 &    1478. &  0.0042 &      97 &    0 &  N  \\
   J04587+5056 &    74.691521 &    50.943871 &  10.97 &    1781 &     48 &     687. &  0.0072 &      67 &    4 &  N  \\
   J05033+5307 &    75.849289 &    53.128681 &   9.96 &    1793 &     48 &    1260. &  0.0052 &      61 &    2 &  N  \\
   J05076+2730 &    76.902779 &    27.501524 &  11.56 &     933 &     22 &     124. &  0.0040 &      57 &   24 &  N  \\
   J05173+3207 &    79.333221 &    32.126240 &  13.48 &    4887 &    127 &    1488. &  0.0057 &      99 &    0 &  N  \\
   J05173+7210 &    79.338623 &    72.180962 &  12.19 &    6455 &    100 &     798. &  0.0038 &      96 &    0 &  N  \\
   J05181+3224 &    79.527832 &    32.411381 &  11.77 &     558 &     22 &    1624. &  0.0051 &      18 &   15 &  N  \\
   J05341+5112 &    83.536110 &    51.215683 &  11.07 &    7423 &    180 &    1502. &  0.0056 &      99 &    0 &  N  \\
   J05466+4407 &    86.660149 &    44.122147 &  13.03 &     578 &     14 &    1581. &  0.0059 &       1 &   35 &  N  \\
   J05468+6630 &    86.703011 &    66.503220 &  11.77 &     848 &     24 &     127. &  0.0057 &      20 &   43 &  N  \\
   J05532+2415 &    88.308601 &    24.258806 &  10.98 &    1523 &     36 &     354. &  0.0079 &      38 &    2 &  N  \\
   J05558+4036 &    88.951698 &    40.613838 &  12.06 &    3428 &     71 &     755. &  0.0090 &      56 &    6 &  N  \\
   J05558+6625 &    88.953987 &    66.427010 &  12.36 &    6880 &    148 &    1375. &  0.0034 &      99 &    0 &  N  \\
   J06007+6808 &    90.194061 &    68.141396 &  13.36 &     270 &     22 &    1586. &  0.0059 &       6 &   34 &  N  \\
   J06011+7557 &    90.275070 &    75.951942 &  12.75 &    4661 &     89 &     837. &  0.0047 &      89 &    0 &  N  \\
   J06071+3332 &    91.799133 &    33.543713 &  12.55 &    3385 &     66 &     541. &  0.0043 &      98 &    1 &  N  \\
   J06107+2556 &    92.693016 &    25.933996 &  11.53 &    4344 &    109 &    1587. &  0.0060 &      98 &    0 &  N  \\
   J06409+6353 &   100.236435 &    63.890373 &  11.27 &     820 &     18 &     130. &  0.0046 &      56 &   17 &  N  \\
   J06461+3233 &   101.531082 &    32.554173 &  11.86 &    1245 &     19 &    1636. &  0.0037 &      64 &    7 &  N  \\
   J06486+5317 &   102.160187 &    53.291550 &  12.22 &     281 &     10 &     773. &  0.0103 &       0 &   40 &  N  \\
   J06563+5458 &   104.097519 &    54.974411 &  12.53 &     472 &     12 &      39. &  0.0047 &      30 &   24 &  N  \\
   J07039+5242 &   105.982224 &    52.701839 &  13.73 &    2551 &     77 &     565. &  0.0045 &      84 &    1 &  N  \\
   J07078+6449 &   106.960747 &    64.822601 &  12.64 &     212 &      9 &    1518. &  0.0047 &       0 &   41 &  N  \\
   J07136+5037 &   108.407845 &    50.628231 &  12.30 &    9605 &    133 &    1499. &  0.0035 &     100 &    0 &  N  \\
   J07140+5043 &   108.518837 &    50.725895 &  11.51 &    3135 &     75 &    1228. &  0.0051 &      94 &    0 &  N  \\
   J07232+4605 &   110.812096 &    46.087440 &  10.56 &    5962 &    146 &    1478. &  0.0059 &      99 &    0 &  N  \\
   J07493+8458 &   117.331467 &    84.977249 &  13.04 &    5263 &    145 &     998. &  0.0060 &      96 &    0 &  N  \\
   J07493+8448 &   117.346375 &    84.808586 &  12.84 &    4536 &    130 &     640. &  0.0042 &      90 &    0 &  N  \\
   J08255+5824 &   126.382660 &    58.414440 &  12.49 &    3412 &     78 &     740. &  0.0041 &      99 &    0 &  N  \\
   J08417+2318 &   130.428680 &    23.312967 &  13.69 &    1107 &     28 &    1482. &  0.0077 &       7 &   18 &  N  \\
   J08474+2935 &   131.865082 &    29.585402 &  12.19 &    2873 &     64 &     490. &  0.0047 &      80 &    0 &  N  \\
   J08512+2538 &   132.803223 &    25.649866 &  12.50 &    3678 &     85 &     740. &  0.0045 &      90 &    0 &  N  \\
   J09018+3251 &   135.454788 &    32.851627 &  13.43 &    5429 &    170 &    1529. &  0.0050 &     100 &    0 &  N  \\
   J09203+3221 &   140.088867 &    32.363087 &  13.48 &    1899 &     45 &     409. &  0.0048 &      56 &    0 &  N  \\
   J09473+2618 &   146.843369 &    26.303535 &  10.91 &    1220 &     47 &    1495. &  0.0057 &      65 &    9 &  N  \\
   J09569+3202 &   149.243500 &    32.038227 &  13.45 &     303 &      7 &    1479. &  0.0072 &       0 &   26 &  N  \\
   J10094+5117 &   152.374863 &    51.288826 &  13.92 &    2496 &     65 &     556. &  0.0044 &      84 &    0 &  N  \\
   J10205+4653 &   155.145126 &    46.893467 &  13.12 &    1569 &     44 &     851. &  0.0040 &      78 &    0 &  N  \\
   J10273+7959 &   156.847305 &    79.997543 &  12.29 &    4669 &    147 &    1068. &  0.0047 &      92 &    0 &  N  \\
   J11054+4331 &   166.345900 &    43.530600 &   0.00 &    4802 &    118 &    1063. &  0.0031 &      99 &    0 &  N  \\
   J11190+4900 &   169.767258 &    49.001083 &  12.50 &    4371 &     98 &    1638. &  0.0043 &     100 &    0 &  N  \\
   J12135+3112 &   183.396667 &    31.214161 &  13.73 &    1859 &     56 &    1191. &  0.0073 &      62 &    9 &  N  \\
  J12505+4022E &   192.637222 &    40.370083 &  11.56 &    3072 &     64 &     436. &  0.0043 &      73 &    0 &  N  \\
   J12513+2206 &   192.849701 &    22.104149 &  13.20 &    3478 &     76 &    1594. &  0.0050 &      89 &    0 &  N  \\
   J13165+2752 &   199.136841 &    27.874937 &  13.70 &    1462 &     42 &     514. &  0.0049 &      42 &    5 &  N  \\
  J13195+3506W &   199.889967 &    35.110157 &   0.00 &    4811 &     50 &     794. &  0.0052 &      88 &    0 &  N  \\
   J13196+3320 &   199.917287 &    33.346607 &   0.00 &     968 &     23 &      71. &  0.0072 &      12 &   28 &  N  \\
   J13201+8512 &   200.044083 &    85.214577 &  12.18 &    4758 &     90 &     577. &  0.0045 &      88 &    0 &  N  \\
   J13255+2738 &   201.398605 &    27.635530 &  12.80 &     927 &     33 &     477. &  0.0044 &      65 &   12 &  N  \\
   J13342+3751 &   203.561371 &    37.858685 &  12.30 &    2819 &     63 &     421. &  0.0036 &      86 &    0 &  N  \\
   J13348+2011 &   203.705627 &    20.194075 &  14.25 &    2914 &     40 &     776. &  0.0067 &      43 &   14 &  N  \\
   J13394+4611 &   204.850438 &    46.186520 &   0.00 &    2037 &     89 &    1161. &  0.0042 &      80 &    1 &  N  \\
   J13445+2457 &   206.140259 &    24.951550 &  12.04 &     659 &     18 &     372. &  0.0043 &      22 &   20 &  N  \\
   J14023+1341 &   210.581709 &    13.689717 &   0.00 &     802 &     19 &      36. &  0.0059 &      23 &   30 &  N  \\
   J14279+3109 &   216.984970 &    31.154264 &  13.17 &    1919 &     68 &     858. &  0.0046 &      92 &    0 &  N  \\
  J14294+1531  &   217.373744 &    15.532639 &   0.00 &    1130 &     34 &      58. &  0.0042 &      35 &   24 &  N  \\
   J15043+2928 &   226.092743 &    29.478508 &  12.94 &     631 &     22 &     117. &  0.0046 &      33 &   25 &  N  \\
   J15513+2931 &   237.840805 &    29.518476 &  13.33 &     211 &      7 &      25. &  0.0055 &       1 &   35 &  N  \\
   J16018+3027 &   240.469162 &    30.459713 &  13.69 &    2748 &    106 &    1423. &  0.0046 &      92 &    0 &  N  \\
  J16090+5256  &   242.262906 &    52.943874 &   0.00 &     176 &      6 &     252. &  0.0050 &       4 &   39 &  N  \\
   J16255+3218 &   246.386826 &    32.308159 &  12.54 &    2364 &     99 &     884. &  0.0041 &      94 &    0 &  N  \\
   J16395+5034 &   249.876038 &    50.567677 &  11.88 &    4962 &    113 &    1553. &  0.0055 &      89 &    0 &  N  \\
   J16529+4005 &   253.229172 &    40.085670 &  13.83 &    3822 &    111 &    1452. &  0.0049 &      98 &    0 &  N  \\
   J16590+2938 &   254.757202 &    29.634945 &  11.82 &     424 &     27 &     361. &  0.0039 &      15 &   27 &  N  \\
   J17198+4142 &   259.969448 &    41.714188 &   0.00 &    3639 &    105 &    1119. &  0.0052 &      81 &    0 &  N  \\
   J17355+6140 &   263.893583 &    61.681671 &   0.00 &    2284 &     72 &     499. &  0.0043 &      81 &    0 &  N  \\
   J17395+2746 &   264.884308 &    27.776867 &  13.19 &    1913 &     76 &     807. &  0.0053 &      61 &   11 &  N  \\
   GJ694.2     &   266.389753 &    46.855396 &   0.00 &    2075 &     61 &     599. &  0.0048 &      60 &    5 &  N  \\
   GJ694.2     &   266.389753 &    46.855396 &   0.00 &    1043 &     34 &     337. &  0.0045 &      36 &   21 &  N  \\
   J17578+4635 &   269.462341 &    46.588562 &  11.79 &     960 &     26 &    1751. &  0.0082 &       4 &   27 &  N  \\
   J17589+8042 &   269.736176 &    80.712204 &   0.00 &     539 &     16 &      73. &  0.0045 &       8 &   25 &  N  \\
   J18250+2438 &   276.269957 &    24.634562 &   0.00 &    3428 &    109 &    1137. &  0.0051 &      90 &    0 &  N  \\
   J18396+1623 &   279.909973 &    16.387083 &  12.75 &     591 &     22 &      40. &  0.0055 &       6 &   30 &  N  \\
   J18518+1634 &   282.963287 &    16.583347 &  10.16 &    2475 &     97 &    1423. &  0.0067 &      79 &    5 &  N  \\
   J19284+2854 &   292.106354 &    28.902832 &  11.04 &     988 &     40 &     402. &  0.0042 &      43 &    9 &  N  \\
   J19395+7152 &   294.887024 &    71.872047 &  10.94 &    2928 &    106 &    1266. &  0.0051 &      98 &    0 &  N  \\
   J19457+2707 &   296.439545 &    27.125463 &  12.25 &    1637 &     35 &      42. &  0.0071 &      31 &   26 &  N  \\
   J19502+3147 &   297.566437 &    31.783455 &  12.93 &    1404 &     30 &      39. &  0.0055 &      37 &   25 &  N  \\
  J20129+3416S &   303.228790 &    34.277687 &  11.12 &    1206 &     47 &     805. &  0.0047 &      86 &    0 &  N  \\
   J20138+1323 &   303.465820 &    13.388809 &  11.30 &     840 &     33 &     122. &  0.0044 &      28 &   27 &  N  \\
   J20260+5834 &   306.522034 &    58.572926 &  15.08 &    1094 &     25 &      35. &  0.0042 &      38 &   27 &  N  \\
   J20269+2730 &   306.734558 &    27.516272 &  12.13 &    3327 &    102 &    1477. &  0.0056 &      97 &    0 &  N  \\
   J20305+6526 &   307.633655 &    65.449623 &   0.00 &     898 &     21 &      98. &  0.0098 &       9 &   34 &  N  \\
   J20315+5557 &   307.886810 &    55.963417 &  10.12 &     769 &     41 &     105. &  0.0059 &      34 &   25 &  N  \\
   J20336+6145 &   308.417969 &    61.753792 &  12.66 &    1223 &     28 &      70. &  0.0063 &      36 &   22 &  N  \\
   J20450+4429 &   311.266998 &    44.499035 &  10.79 &    1458 &     36 &    1779. &  0.0077 &      34 &   18 &  N  \\
   J21275+3401 &   321.887360 &    34.024639 &  11.06 &    3835 &    115 &    1167. &  0.0054 &      93 &    0 &  N  \\
   J21380+2743 &   324.501526 &    27.723755 &   9.83 &    1211 &     38 &     740. &  0.0117 &      18 &   32 &  N  \\
   J21399+2736 &   324.976532 &    27.612093 &  11.62 &    1745 &     31 &      38. &  0.0067 &      34 &   29 &  N  \\
   J21448+4417 &   326.224976 &    44.285767 &  11.56 &    5649 &    149 &    1127. &  0.0036 &     100 &    0 &  N  \\
   J21482+2755 &   327.063629 &    27.928354 &  12.03 &    2343 &     65 &     518. &  0.0054 &      71 &    1 &  N  \\
   J21521+2725 &   328.049103 &    27.416780 &  14.36 &     236 &     10 &    1763. &  0.0050 &       0 &   33 &  N  \\
   J21539+4146 &   328.495789 &    41.779076 &  10.30 &     746 &     29 &    1802. &  0.0065 &      12 &   15 &  N  \\
   J21584+7535 &   329.602020 &    75.589058 &  10.56 &     316 &     10 &      71. &  0.0047 &      32 &   28 &  N  \\
   J22018+1628 &   330.454315 &    16.467430 &  10.65 &    1127 &     30 &     493. &  0.0098 &       7 &   24 &  N  \\
   J22033+6729 &   330.838501 &    67.499947 &  13.52 &    2660 &     61 &     103. &  0.0051 &      57 &   11 &  N  \\
   J22112+4100 &   332.820679 &    41.015198 &  11.11 &    6168 &    164 &    1600. &  0.0059 &     100 &    0 &  N  \\
   J22133+7534 &   333.338287 &    75.583298 &  12.86 &    4335 &    124 &     856. &  0.0037 &      96 &    0 &  N  \\
   J22228+2801 &   335.711945 &    28.029846 &  14.09 &    1306 &     41 &    1540. &  0.0047 &      64 &   13 &  N  \\
   J22252+5924 &   336.321014 &    59.413834 &  13.04 &    2177 &     41 &    1593. &  0.0066 &      44 &    7 &  N  \\
   J22355+3712 &   338.896027 &    37.203663 &  11.93 &    4033 &    125 &    1209. &  0.0045 &     100 &    0 &  N  \\
   J22415+1849 &   340.395752 &    18.824299 &  10.82 &    1839 &     43 &     136. &  0.0086 &      34 &   17 &  N  \\
   J22440+4030 &   341.019226 &    40.500057 &  11.57 &    2369 &     88 &    1221. &  0.0048 &      99 &    0 &  N  \\
   J22441+4030 &   341.026093 &    40.500107 &  11.55 &    4441 &    117 &    1190. &  0.0049 &      97 &    0 &  N  \\
   J22507+2836 &   342.689667 &    28.602335 &  12.68 &     840 &     31 &     392. &  0.0049 &      66 &   13 &  N  \\
   J22535+8130 &   343.396942 &    81.512573 &  11.96 &    4348 &    108 &     734. &  0.0043 &      90 &    0 &  N  \\
   J22554+6214 &   343.871857 &    62.239120 &  10.61 &    5462 &    107 &     782. &  0.0081 &      96 &    0 &  N  \\
   J22559+1748 &   343.999390 &    17.811062 &  10.62 &    5753 &    161 &    1600. &  0.0049 &      99 &    0 &  N  \\
   J23045+6645 &   346.125763 &    66.764397 &   9.86 &    2613 &     70 &    1640. &  0.0073 &      81 &    5 &  N  \\
   J23204+7442 &   350.101837 &    74.702332 &  13.72 &     623 &     17 &      67. &  0.0046 &      28 &   20 &  N  \\
   J23354+3003 &   353.851227 &    30.062487 &  13.35 &     363 &     15 &    1542. &  0.0055 &       2 &   28 &  N  \\
   J23438+3235 &   355.971252 &    32.594120 &  12.39 &    1448 &     34 &     493. &  0.0060 &      26 &   21 &  N  \\
   J23451+3003 &   356.286163 &    30.055134 &  14.40 &     647 &     13 &    1055. &  0.0053 &      25 &   29 &  N  \\
   J23462+2826 &   356.558624 &    28.434376 &  13.20 &    3271 &     85 &     667. &  0.0056 &      85 &    0 &  N  \\

\end{longtable}
%\addtolength{\tabcolsep}{+0.7pt}

\twocolumn

\onecolumn
%\begin{landscape}
\footnotesize
\addtolength{\tabcolsep}{-0.7pt}
\begin{longtable}{rrrrrrrrrrrr}

\caption{\label{tab:par1} Stellar Parameters, Kinematics and Rotation Periods for the APACHE rotation candidates.} \\
\hline
Name       & B-V                    & Plx     & $T_{eff}$  & Mass & Radius    & $V_R$  & $V_{\phi}$ & $V_Z$ & Period & Amp   & Fap \\

           & (mag)                 & (mas) & (K) & ($M_\odot$) & ($R_\odot$)  & (km/s) & (km/s) & (km/s) & (Days)  & (mag) &  \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Name       & B-V                    & Plx     & $T_{eff}$  & Mass & Radius    & $V_R$  & $V_{\phi}$ & $V_Z$ & Period & Amp   & Fap \\

           & (mag)                 & (mas) & (K) & ($M_\odot$) & ($R_\odot$)  & (km/s) & (km/s) & (km/s) & (Days)  & (mag) &  \\
\hline
\endhead
\hline
\endfoot
  %\rule{0pt}{0.43cm}
     J00156+7217 &   1.680  &    39.0409 $\pm$   0.0441 & $3848_{-120}^{+179}$ &   0.415 $\pm$   0.077 &   0.391 $\pm$   0.130 &     --- &     --- &   --- &    46.8713 &  0.0039 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J00166+3000 &   1.492  &    24.0628 $\pm$   0.1735 & $3685_{-221}^{+595}$ &   0.250 $\pm$   0.094 &   0.252 $\pm$   0.122 &    27.9 &   226.2 &   5.7 &    13.9112 &  0.0028 &  0.0017  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J00207+5936 &   1.433  &    35.0861 $\pm$   0.0436 & $3794_{-79}^{+151}$  &   0.380 $\pm$   0.053 &   0.341 $\pm$   0.043 &   -10.0 &   260.2 &  -7.9 &    22.0334 &  0.0037 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J00234+7711 &   1.591  &    52.2518 $\pm$   0.0209 & $3805_{-105}^{+146}$ &   0.410 $\pm$   0.073 &   0.384 $\pm$   0.124 &  -110.8 &   228.5 &   3.8 &    18.3830 &  0.0104 &  0.0020  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J00374+5133 &   1.425  &    30.9169 $\pm$   0.0467 & $3900_{-100}^{+128}$ &   0.470 $\pm$   0.064 &   0.437 $\pm$   0.109 &  -105.8 &   240.1 &  17.8 &    15.5063 &  0.0094 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J01013+6121 &   1.595  &    95.0899 $\pm$   0.0372 & $3743_{-164}^{+119}$ &   0.355 $\pm$   0.069 &   0.337 $\pm$   0.072 &     6.8 &   239.4 & -32.1 &    75.3565 &  0.0068 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J01025+7140 &   1.409  &   121.4237 $\pm$   0.0339 & $3786_{-221}^{+177}$ &   0.330 $\pm$   0.053 &   0.305 $\pm$   0.038 &    46.2 &   210.0 &  -3.7 &    49.4642 &  0.0039 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J01056+2829 &   1.804  &    79.8408 $\pm$   0.3404 & $3546_{-244}^{+545}$ &   0.185 $\pm$   0.067 &   0.205 $\pm$   0.269 &    87.4 &   188.8 &  -6.3 &    25.5693 &  0.0036 &  0.0005  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J02155+3357 &   1.588  &    32.0314 $\pm$   0.0612 & $3824_{-282}^{+217}$ &   0.340 $\pm$   0.069 &   0.311 $\pm$   0.053 &    14.7 &   211.7 & -40.8 &     6.0385 &  0.0072 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J02207+3044 &   1.429  &    23.1698 $\pm$   0.0467 & $4090_{-228}^{+144}$ &   0.515 $\pm$   0.057 &   0.446 $\pm$   0.058 &     5.7 &   197.2 & -13.4 &    23.0370 &  0.0059 &  0.0003  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J02565+5526S &   1.367  &    49.2873 $\pm$   0.0430 & $3712_{-143}^{+242}$ &   0.310 $\pm$   0.089 &   0.353 $\pm$   0.140 &    97.3 &   231.9 &  -3.7 &   103.1775 &  0.0028 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J02592+3146 &   0.923  &    33.8952 $\pm$   0.0705 & $3880_{-219}^{+104}$ &   0.407 $\pm$   0.066 &   0.413 $\pm$   0.093 &     2.5 &   262.6 &  26.1 &     2.7085 &  0.0052 &  0.0003  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J03122+2951 &   1.427  &    27.6986 $\pm$   0.2625 & $4149_{-114}^{+101}$ &   0.595 $\pm$   0.066 &   0.532 $\pm$   0.122 &   -34.2 &   230.6 &   3.9 &    36.6917 &  0.0028 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J03437+1640 &   1.414  &    58.0070 $\pm$   0.0457 & $3892_{-161}^{+75}$  &   0.450 $\pm$   0.056 &   0.399 $\pm$   0.054 &    16.0 &   222.7 & -17.1 &    22.4952 &  0.0117 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04086+3338 &   1.729  &    71.8130 $\pm$   0.0431 & $3987_{-137}^{+318}$ &   0.485 $\pm$   0.076 &   0.429 $\pm$   0.183 &    31.2 &   238.5 &  29.2 &     8.3607 &  0.0056 &  0.0012  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04129+5236 &   1.600  &    75.6070 $\pm$   0.2033 & $3388_{-110}^{+449}$ &   0.185 $\pm$   0.045 &   0.206 $\pm$   0.032 &   -19.5 &   219.5 & -45.1 &   115.1218 &  0.0097 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04199+3629 &   1.451  &    42.2232 $\pm$   0.0489 & $3956_{-154}^{+98}$  &   0.470 $\pm$   0.055 &   0.422 $\pm$   0.057 &    42.5 &   207.5 & -18.5 &    37.7841 &  0.0094 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04248+3226 &   1.559  &    41.0877 $\pm$   0.0679 & $3802_{-85}^{+276}$  &   0.355 $\pm$   0.075 &   0.362 $\pm$   0.074 &   -42.8 &   208.7 &  23.2 &    44.3663 &  0.0028 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04414+1313 &   1.310  &    22.6466 $\pm$   0.0496 & $3865_{-205}^{+162}$ &   0.385 $\pm$   0.092 &   0.436 $\pm$   0.185 &    28.4 &   226.7 &   6.6 &     2.0857 &  0.0075 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J04525+4042 &   1.653  &    73.7864 $\pm$   0.1844 & $3484_{-183}^{+460}$ &   0.215 $\pm$   0.052 &   0.224 $\pm$   0.036 &   106.9 &   173.2 &  18.0 &   105.8494 &  0.0031 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J05198+3159 &   1.485  &    13.1670 $\pm$   0.0460 & $4231_{-216}^{+225}$ &   0.635 $\pm$   0.053 &   0.618 $\pm$   0.101 &     --- &     --- &   --- &     2.1886 &  0.0104 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J05298+3204 &   1.515  &    46.6729 $\pm$   0.0660 & $3671_{-144}^{+161}$ &   0.315 $\pm$   0.066 &   0.316 $\pm$   0.063 &   -27.5 &   199.2 & -48.0 &    10.6257 &  0.0026 &  0.0016  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J05334+4809 &   1.393  &    30.2297 $\pm$   0.0491 & $3994_{-152}^{+134}$ &   0.510 $\pm$   0.058 &   0.468 $\pm$   0.077 &   -18.6 &   253.8 &   3.2 &    14.3612 &  0.0067 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J06140+5140 &   1.828  &    67.6281 $\pm$   0.0787 & $3853_{-122}^{+130}$ &   0.420 $\pm$   0.061 &   0.369 $\pm$   0.056 &    46.9 &   269.2 &  -2.1 &    72.5131 &  0.0050 &  0.0002  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J06147+4727 &   1.710  &    26.7747 $\pm$   0.0526 & $4105_{-140}^{+132}$ &   0.560 $\pm$   0.053 &   0.497 $\pm$   0.232 &    17.9 &   252.7 &  -0.7 &    27.3386 &  0.0043 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J06162+7722 &   1.535  &    -------------------    & -----------          &     ---------------   &     ---------------   &     --- &     --- &   --- &    11.3790 &  0.0034 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J06170+8353 &   1.652  &    -------------------    & -----------          &     ---------------   &     ---------------   &     --- &     --- &   --- &   100.8563 &  0.0065 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J06194+1357 &   1.461  &    39.8711 $\pm$   0.0474 & $4006_{-69}^{+51}$   &   0.535 $\pm$   0.055 &   0.473 $\pm$   0.124 &     --- &     --- &   --- &    31.4718 &  0.0091 &  0.0013  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J07044+6817 &   1.515  &    61.1128 $\pm$   0.0387 & $3705_{-262}^{+205}$ &   0.300 $\pm$   0.067 &   0.296 $\pm$   0.053 &   -61.6 &   214.3 &   9.3 &    56.9603 &  0.0063 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J07086+3042 &   1.468  &    38.0605 $\pm$   0.0361 & $3989_{-177}^{+104}$ &   0.505 $\pm$   0.061 &   0.454 $\pm$   0.083 &   -20.1 &   250.5 &  30.7 &    17.3282 &  0.0046 &  0.0008  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J07316+6201W &   1.396  &    23.2642 $\pm$   0.0540 & $4079_{-64}^{+325}$  &   0.545 $\pm$   0.062 &   0.499 $\pm$   0.082 &   -14.6 &   207.9 &   2.0 &    67.2419 &  0.0028 &  0.0004  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J08315+7303 &   1.511  &    68.2218 $\pm$   0.0470 & $3783_{-381}^{+340}$ &   0.220 $\pm$   0.040 &   0.224 $\pm$   0.029 &     --- &     --- &   --- &   110.8683 &  0.0033 &  0.0003  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J08321+8424 &   1.616  &    51.9283 $\pm$   0.0354 & $3590_{-259}^{+428}$ &   0.255 $\pm$   0.060 &   0.254 $\pm$   0.043 &   -47.6 &   255.0 &  23.8 &    87.4626 &  0.0029 &  0.0006  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J08376+3156 &   1.321  &    13.1946 $\pm$   0.1619 & $4173_{-140}^{+178}$ &   0.595 $\pm$   0.054 &   0.533 $\pm$   0.076 &   -43.6 &   221.0 &  -4.1 &    23.6872 &  0.0030 &  0.0021  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J08507+3505 &   1.408  &    18.2105 $\pm$   0.0414 & $4162_{-105}^{+271}$ &   0.565 $\pm$   0.058 &   0.514 $\pm$   0.073 &    21.6 &   277.5 & -19.8 &    28.1643 &  0.0039 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J09014+2957 &   1.609  &    25.2988 $\pm$   0.1057 & $3907_{-422}^{+132}$ &   0.350 $\pm$   0.076 &   0.319 $\pm$   0.064 &     --- &     --- &   --- &     6.0802 &  0.0047 &  0.0004  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J09108+3127 &   1.620  &    37.2849 $\pm$   0.1018 & $3881_{-244}^{+224}$ &   0.325 $\pm$   0.057 &   0.295 $\pm$   0.041 &     --- &     --- &   --- &     4.2684 &  0.0038 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J09133+6852 &   1.586  &    -------------------    & -----------          &     ---------------   &     ---------------   &     7.1 &   233.8 &  10.1 &    19.4581 &  0.0065 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J09327+8208 &   1.481  &    17.1706 $\pm$   1.0790 & $4062_{-278}^{+394}$ &   0.500 $\pm$   0.079 &   0.478 $\pm$   0.115 &    15.9 &   227.0 &  -3.1 &    16.6410 &  0.0027 &  0.0006  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J10312+8139 &   1.440  &    17.0428 $\pm$   0.0231 & $4091_{-120}^{+244}$ &   0.540 $\pm$   0.063 &   0.493 $\pm$   0.080 &   -31.4 &   253.9 &  11.7 &    24.4739 &  0.0030 &  0.0013  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J10506+5145 &   1.650  &    37.8140 $\pm$   0.0557 & $3615_{-309}^{+305}$ &   0.270 $\pm$   0.064 &   0.266 $\pm$   0.049 &    24.0 &   246.1 &  23.6 &     6.4962 &  0.0179 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J10558+5602 &   1.716  &    34.4674 $\pm$   0.0401 & $3976_{-188}^{+122}$ &   0.495 $\pm$   0.065 &   0.446 $\pm$   0.101 &    58.6 &   246.7 & -20.0 &     8.8679 &  0.0032 &  0.0013  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J10567+4313 &   1.435  &    13.4574 $\pm$   0.0414 & $3955_{-107}^{+340}$ &   0.490 $\pm$   0.080 &   0.452 $\pm$   0.149 &    37.9 &   224.5 &   3.5 &     8.0471 &  0.0059 &  0.0017  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11000+2249 &   1.603  &   148.1283 $\pm$   0.0569 & $3612_{-116}^{+186}$ &   0.300 $\pm$   0.066 &   0.300 $\pm$   0.083 &    -3.5 &   232.3 &   3.9 &   179.9243 &  0.0084 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11009+2800 &   1.608  &    19.2551 $\pm$   0.1077 & -----------          &     ---------------   &     ---------------   &     2.5 &   238.5 &  -1.5 &     9.2314 &  0.0026 &  0.0018  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11026+2158 &   1.525  &    83.7765 $\pm$   0.0573 & $3911_{-160}^{+163}$ &   0.475 $\pm$   0.072 &   0.427 $\pm$   0.129 &   -25.6 &   249.0 &  -1.8 &    15.3093 &  0.0096 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   GJ3649    &     1.502  &    59.9389 $\pm$   0.0527 & $3980_{-242}^{+26}$  &   0.495 $\pm$   0.059 &   0.437 $\pm$   0.070 &    -2.6 &   235.9 &  36.2 &    30.1577 &  0.0043 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11254+7815 &   1.483  &    44.2957 $\pm$   0.0387 & $3916_{-234}^{+135}$ &   0.385 $\pm$   0.065 &   0.352 $\pm$   0.051 &    53.6 &   214.0 &   9.7 &    54.8162 &  0.0032 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11298+3606 &   1.526  &    24.1059 $\pm$   0.0885 & $3703_{-208}^{+316}$ &   0.295 $\pm$   0.079 &   0.296 $\pm$   0.078 &     --- &     --- &   --- &     2.1889 &  0.0046 &  0.0006  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11318+2725 &   1.657  &    28.0131 $\pm$   0.0843 & $3863_{-264}^{+104}$ &   0.390 $\pm$   0.072 &   0.366 $\pm$   0.065 &     8.6 &   223.3 &  28.6 &    51.4744 &  0.0102 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11379+2951 &   1.576  &    23.7442 $\pm$   0.3162 & $3975_{-97}^{+96}$   &   0.505 $\pm$   0.050 &   0.445 $\pm$   0.067 &    -9.4 &   224.8 &  -0.0 &   115.9997 &  0.0034 &  0.0004  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11511+3516 &   1.500  &   114.1376 $\pm$   0.0390 & $3956_{-226}^{+101}$ &   0.450 $\pm$   0.066 &   0.396 $\pm$   0.059 &     1.4 &   250.3 &   4.1 &    36.9816 &  0.0092 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11529+2428 &     ---  &    59.5734 $\pm$   0.0951 & $3397_{-117}^{+808}$ & ---------------       & ---------------       &    10.4 &   241.6 &  -5.2 &   125.5521 &  0.0032 &  0.0067  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J11582+4234 &   1.644  &    46.0281 $\pm$   0.0600 & $3502_{-206}^{+324}$ &   0.230 $\pm$   0.055 &   0.240 $\pm$   0.041 &   -36.5 &   218.9 &  31.1 &   182.6404 &  0.0030 &  0.0008  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12194+2822 &   0.085  &    41.8403 $\pm$   0.0441 & ----------           & ---------------       & ---------------       &    54.7 &   217.8 &  -2.9 &    22.9130 &  0.0033 &  0.0015  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12194+2822 &   0.085  &    41.8403 $\pm$   0.0441 & ----------           & ---------------       & ---------------       &    54.7 &   217.8 &  -2.9 &    22.0726 &  0.0054 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12253+3743 &   1.302  &    25.3975 $\pm$   0.0401 & $4061_{-43}^{+91}$   &   0.550 $\pm$   0.042 &   0.497 $\pm$   0.062 &   -28.0 &   205.7 & -23.7 &    45.5379 &  0.0073 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12274+3726 &   1.544  &    38.5930 $\pm$   0.0459 & $3809_{-216}^{+179}$ &   0.365 $\pm$   0.082 &   0.340 $\pm$   0.093 &    14.4 &   241.0 & -13.3 &    39.3422 &  0.0044 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12350+0949 &   1.390  &    55.0431 $\pm$   0.0459 & $3775_{-91}^{+136}$  &   0.370 $\pm$   0.051 &   0.336 $\pm$   0.040 &     2.7 &   194.0 &  28.3 &    18.2684 &  0.0056 &  0.0029  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J12505+2655 &   2.084  &    -------------------    & -----------          &  ---------------      &   ---------------     &    -4.6 &   215.5 &  45.3 &     3.3721 &  0.0046 &  0.0018  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J13436+3321 &   1.499  &    26.6275 $\pm$   0.0388 & $3871_{-103}^{+180}$ &   0.440 $\pm$   0.069 &   0.404 $\pm$   0.084 &   -58.3 &   207.9 &  14.8 &    25.5423 &  0.0033 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J13517+3142 &   1.392  &    14.4020 $\pm$   0.0330 & $4081_{-234}^{+169}$ &   0.545 $\pm$   0.046 &   0.504 $\pm$   0.070 &     --- &     --- &   --- &    40.5789 &  0.0034 &  0.0003  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J13580+3141 &   1.383  &    13.5797 $\pm$   0.0282 & $4068_{-95}^{+102}$  &   0.565 $\pm$   0.063 &   0.504 $\pm$   0.134 &    13.6 &   229.9 &  -2.6 &    12.9731 &  0.0053 &  0.0019  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J14257+2337W &  1.472  &    61.1783 $\pm$  0.0542  & $3965_{-54}^{+133}$  &   0.515 $\pm$   0.061 &   0.454 $\pm$   0.150 &  -114.6 &   223.3 & -13.7 &    17.3665 &  0.0045 &  0.0014  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J14294+1531 &    1.500 &    70.1774 $\pm$  0.0505  & ----------           &   ---------------     &   ---------------     &    85.7 &   265.6 &  59.7 &    12.5735 &  0.0046 &  0.0005  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J15297+4252 &   1.698  &    50.4856 $\pm$   0.4258 & $4288_{-1013}^{+524}$&   0.230 $\pm$   0.050 &   0.237 $\pm$   0.035 &   -83.8 &   247.8 &  -2.7 &    89.0242 &  0.0027 &  0.0004  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J15336+4615 &   1.622  &    43.2181 $\pm$   0.0374 & $4076_{-522}^{+70}$  &   0.295 $\pm$   0.053 &   0.281 $\pm$   0.036 &    10.4 &   241.7 & -14.1 &   189.5937 &  0.0058 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16008+4019 &   1.553  &    47.3115 $\pm$   0.0289 & $3859_{-230}^{+154}$ &   0.315 $\pm$   0.049 &   0.291 $\pm$   0.034 &   -15.1 &   186.2 &  -6.7 &   191.8277 &  0.0042 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16072+2650 &   1.664  &    44.3889 $\pm$   0.0355 & $3819_{-238}^{+177}$ &   0.335 $\pm$   0.063 &   0.310 $\pm$   0.048 &   -62.0 &   240.2 & -29.5 &   179.4527 &  0.0036 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16254+5418 &   1.718  &   154.4710 $\pm$   0.0273 & $3763_{-33}^{+196}$  &   0.380 $\pm$   0.067 &   0.361 $\pm$   0.097 &   -20.6 &   243.0 &  -9.6 &    87.9696 &  0.0053 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16259+8324 &   1.625  &    34.5643 $\pm$   0.0268 & $3982_{-175}^{+196}$ &   0.500 $\pm$   0.069 &   0.446 $\pm$   0.100 &   -26.4 &   248.4 &   0.4 &    16.9066 &  0.0039 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16408+3619 &   1.513  &    46.5739 $\pm$   0.0391 & $3928_{-223}^{+53}$  &   0.460 $\pm$   0.062 &   0.423 $\pm$   0.066 &    35.2 &   198.5 & -30.1 &    32.5186 &  0.0029 &  0.0015  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J16420+1916 &   1.438  &    32.3055 $\pm$   0.0478 & $3691_{-92}^{+141}$  &   0.355 $\pm$   0.064 &   0.330 $\pm$   0.075 &     --- &     --- &   --- &    30.9335 &  0.0035 &  0.0053  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J17104+2758W &   1.616  &    42.7700 $\pm$   0.0310 & $3735_{-271}^{+265}$ &   0.310 $\pm$   0.087 &   0.300 $\pm$   0.091 &    -9.6 &   228.6 &  -8.2 &    27.6892 &  0.0030 &  0.0012  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17158+1900 &   1.520  &    73.1060 $\pm$   0.0336 & $3731_{-101}^{+424}$ &   0.300 $\pm$   0.093 &   0.289 $\pm$   0.118 &     3.1 &   228.5 &   5.5 &    14.5440 &  0.0040 &  0.0078  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17160+1103 &   1.507  &    55.0799 $\pm$   0.0497 & $3889_{-162}^{+119}$ &   0.460 $\pm$   0.067 &   0.414 $\pm$   0.093 &     4.1 &   196.9 & -14.0 &    32.9925 &  0.0040 &  0.0002  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17166+0803 &   1.557  &    66.1437 $\pm$   0.0402 & $3815_{-128}^{+59}$  &   0.415 $\pm$   0.054 &   0.373 $\pm$   0.052 &    11.1 &   217.0 &   9.1 &    45.6910 &  0.0025 &  0.0031  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17312+8205 &   1.818  &    77.7089 $\pm$   0.0425 & $3353_{-59}^{+369}$  &   0.195 $\pm$   0.054 &   0.228 $\pm$   0.041 &    36.1 &   272.3 &  43.3 &    99.5127 &  0.0035 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17378+1835 &   1.426  &   122.5609 $\pm$   0.0346 & $3990_{-96}^{+103}$  &   0.450 $\pm$   0.045 &   0.391 $\pm$   0.036 &    21.1 &   280.7 & -13.5 &    34.6720 &  0.0028 &  0.0013  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17395+2745 &   1.436  &    35.9730 $\pm$   0.0240 & $3902_{-102}^{+152}$ &   0.475 $\pm$   0.049 &   0.428 $\pm$   0.103 &   -44.1 &   246.5 &   6.7 &    26.1763 &  0.0029 &  0.0011  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J17589+8042 &   1.442  &    31.2262 $\pm$   0.9523 & $3936_{-126}^{+63}$  &   0.425 $\pm$   0.046 &   0.371 $\pm$   0.036 &     --- &     --- &   --- &   138.9877 &  0.0056 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J18234+2810 &   1.761  &    67.5255 $\pm$   0.0617 & $3560_{-275}^{+538}$ &   0.240 $\pm$   0.078 &   0.247 $\pm$   0.088 &   -28.3 &   244.0 &  10.5 &     7.8355 &  0.0027 &  0.0019  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J18353+4544 &   1.373  &    64.2488 $\pm$   0.0250 & $4060_{-96}^{+523}$  &   0.495 $\pm$   0.066 &   0.438 $\pm$   0.064 &    27.2 &   234.9 & -26.3 &    33.6225 &  0.0027 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J18563+5429W &   1.543  &    23.6502 $\pm$   0.0712 & $3911_{-176}^{+94}$  &   0.475 $\pm$   0.070 &   0.420 $\pm$   0.180 &   -74.0 &   235.2 & -25.3 &    82.3117 &  0.0034 &  0.0012  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J18580+0554 &   1.411  &    90.0477 $\pm$   0.0490 & $3920_{-145}^{+207}$ &   0.470 $\pm$   0.069 &   0.450 $\pm$   0.091 &   -59.6 &   203.9 & -12.1 &    35.6422 &  0.0063 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J18596+0759 &   1.380  &    35.4261 $\pm$   0.0408 & $4052_{-124}^{+117}$ &   0.550 $\pm$   0.055 &   0.497 $\pm$   0.091 &    50.0 &   192.2 & -49.5 &    43.4095 &  0.0036 &  0.0022  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J19242+7943 &   1.422  &    27.8400 $\pm$   0.0257 & $4000_{-141}^{+147}$ &   0.515 $\pm$   0.061 &   0.474 $\pm$   0.090 &    -6.4 &   236.5 &  -8.8 &    15.9090 &  0.0027 &  0.0003  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J19540+3233 &   1.496  &    21.6392 $\pm$   0.0548 & $3911_{-195}^{+116}$ &   0.475 $\pm$   0.070 &   0.427 $\pm$   0.127 &    55.0 &   210.8 &  -9.1 &    22.1328 &  0.0050 &  0.0024  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J20586+3416 &   1.337  &    39.7652 $\pm$   0.0448 & $4065_{-102}^{+182}$ &   0.515 $\pm$   0.048 &   0.455 $\pm$   0.050 &    -4.4 &   253.9 & -31.0 &    40.3242 &  0.0056 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21012+3314 &   1.799  &    45.9752 $\pm$   0.5444 & $3704_{-184}^{+278}$ &   0.285 $\pm$   0.089 &   0.276 $\pm$   0.124 &     7.4 &   206.9 & -22.4 &    29.5842 &  0.0048 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21109+2925 &   1.375  &    -------------------    & -----------          &    ---------------    &    ---------------    &    23.5 &   238.7 & -11.3 &    39.2636 &  0.0032 &  0.0002  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J21129+3107E &   1.636  &    24.6435 $\pm$   0.0349 & $3957_{-157}^{+139}$ &   0.480 $\pm$   0.063 &   0.424 $\pm$   0.222 &   -29.1 &   244.2 &  -6.9 &    20.8400 &   0.0028 &  0.0001\\\ 
%\rule{0pt}{0.43cm}       												     	                         				               
   J21152+2547 &   1.485  &    37.4114 $\pm$   0.0533 & $3579_{-88}^{+180}$  &   0.295 $\pm$   0.060 &   0.291 $\pm$   0.111 &   -12.8 &   197.2 & -15.8 &    48.1739 &  0.0044 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21179+3404 &   1.266  &    24.1211 $\pm$   0.3098 & -----------          &     ---------------   &     ---------------   &     --- &     --- &   --- &    13.8088 &  0.0028 &  0.0002  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21185+3014 &   1.181  &    26.7573 $\pm$   0.0428 & $3866_{-91}^{+159}$  &   0.325 $\pm$   0.030 &   0.303 $\pm$   0.021 &    -2.6 &   223.2 &   2.7 &     8.0086 &  0.0327 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21185+3014 &   1.181  &    26.7573 $\pm$   0.0428 & $3866_{-91}^{+159}$  &   0.325 $\pm$   0.030 &   0.303 $\pm$   0.021 &    -2.6 &   223.2 &   2.7 &     8.0603 &  0.0119 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J21366+3927E &   1.446  &    48.2934 $\pm$   0.1828 & $3951_{-380}^{+248}$ &   0.455 $\pm$   0.086 &   0.437 $\pm$   0.129 &   -38.1 &   245.4 &  10.3 &   36.6415 &   0.0039 &  0.0001  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J21487+4019 &   1.571  &     1.5880 $\pm$   0.0360 & $4072_{-33}^{+64}$   &   0.540 $\pm$   0.029 &   0.469 $\pm$   0.026 &     --- &     --- &   --- &    77.4330 &  0.0031 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J22006+2715 &   1.296  &    28.1182 $\pm$   0.0287 & $3986_{-378}^{+185}$ &   0.510 $\pm$   0.067 &   0.474 $\pm$   0.079 &    -3.6 &   242.4 &  -1.9 &     0.5228 &  0.0125 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J22107+0754 &   1.461  &    -------------------    & -----------          &    ---------------    &     ---------------   &     --- &     --- &   --- &    14.8962 &  0.0061 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
  J22129+5504N &   0.889  &    18.1300 $\pm$   0.2090 & $4084_{-69}^{+105}$  &   0.655 $\pm$   0.047 &   0.782 $\pm$   0.097 &     --- &     --- &   --- &     4.8678 &  0.0043 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J22154+6613 &   1.663  &    55.9143 $\pm$   0.0517 & $3860_{-185}^{+99}$  &   0.380 $\pm$   0.056 &   0.333 $\pm$   0.043 &     0.7 &   252.6 &  23.8 &    63.1108 &  0.0149 &  0.0002  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J22385+8309 &   1.513  &    17.1745 $\pm$   0.0213 & $4201_{-246}^{+175}$ &   0.590 $\pm$   0.070 &   0.535 $\pm$   0.104 &    49.7 &   194.6 &  11.0 &    29.3248 &  0.0031 &  0.0007  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J22562+5919 &   1.392  &    21.6894 $\pm$   0.0301 & $4104_{-75}^{+169}$  &   0.580 $\pm$   0.068 &   0.530 $\pm$   0.145 &    11.0 &   200.4 &  17.9 &    13.9597 &  0.0051 &  0.0013  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J23182+7934 &   1.551  &    28.9440 $\pm$   0.0360 & $3832_{-399}^{+142}$ &   0.335 $\pm$   0.049 &   0.307 $\pm$   0.039 &     --- &     --- &   --- &    55.4611 &  0.0035 &  0.0006  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J23313+5944 &   1.455  &     2.6360 $\pm$   0.0240 & $4088_{-39}^{+114}$  &   0.545 $\pm$   0.031 &   0.473 $\pm$   0.029 &    35.0 &   219.6 &  29.5 &     6.1388 &  0.0038 &  0.0017  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J23428+3049 &   1.876  &    77.9876 $\pm$   0.1206 & $3657_{-210}^{+36}$  &   0.270 $\pm$   0.036 &   0.263 $\pm$   0.026 &   -40.0 &   240.4 &   2.0 &    11.2172 &  0.0032 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J23513+2344 &   1.598  &    39.1767 $\pm$   0.0811 & $3639_{-335}^{+391}$ &   0.240 $\pm$   0.054 &   0.245 $\pm$   0.038 &    11.2 &   225.7 &  -5.5 &     3.2080 &  0.0184 &  0.0000  \\
%\rule{0pt}{0.43cm}       												     	                         				               
   J23515+3127 &   1.417  &    23.2183 $\pm$   0.0524 & $4038_{-309}^{+260}$ &   0.335 $\pm$   0.058 &   0.302 $\pm$   0.040 &    -3.7 &   218.5 &  -5.5 &     1.8036 &  0.0028 &  0.0015  \\

\end{longtable}
